Nonlinear conjugate gradient methods: worst-case convergence rates via computer-assisted analyses

We propose a computer-assisted approach to the analysis of the worst-case convergence of nonlinear conjugate gradient methods (NCGMs). Those methods are known for their generally good empirical performances for large-scale optimization, while having relatively incomplete analyses. Using our computer-assisted approach, we establish novel complexity bounds for the Polak-Ribi\`ere-Polyak (PRP) and the Fletcher-Reeves (FR) NCGMs for smooth strongly convex minimization. In particular, we construct mathematical proofs that establish the first non-asymptotic convergence bound for FR (which is historically the first developed NCGM), and a much improved non-asymptotic convergence bound for PRP. Additionally, we provide simple adversarial examples on which these methods do not perform better than gradient descent with exact line search, leaving very little room for improvements on the same class of problems.

==> fr_restarted_lb.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    %\addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    %\addlegendentry {\FR: $\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.9947902935674121)
            (0.005,0.9744697056386844)
            (0.01,0.9501557851415975)
            (0.02,0.9047502394092389)
            (0.03,0.8630682943575712)
            (0.04,0.8245649287082447)
            (0.05,0.7888115917413856)
            (0.06,0.7554643710660052)
            (0.07,0.7242421365693943)
            (0.08,0.6949120591973281)
            (0.09,0.667278698408082)
            (0.1,0.6411766080219481)
            (0.15,0.5292815117077326)
            (0.2,0.4405967200537521)
            (0.25,0.3682860502570051)
            (0.3,0.30817166235756066)
            (0.35,0.2575001105663261)
            (0.4,0.2138133275578796)
            (0.45,0.17551164260273286)
            (0.5,0.14210316560150563)
            (0.55,0.11303948581623631)
            (0.6,0.08789601056505358)
            (0.65,0.0663419849442187)
            (0.7,0.04811912603183101)
            (0.75,0.03302784249617026)
            (0.8,0.020934124953603285)
        }
        ;
    %\addlegendentry {\FR: $\sqrt[2]{\underline{\rho}_{2}(\mu,L,1)}$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9945427368428581)
            (0.005,0.9736805642797896)
            (0.01,0.9494313604325173)
            (0.02,0.9058618921890501)
            (0.03,0.867416943786244)
            (0.04,0.8329217657634469)
            (0.05,0.8015792500187464)
            (0.06,0.7728236298701214)
            (0.07,0.746234552528591)
            (0.08,0.7214886130274835)
            (0.09,0.6983350703136108)
            (0.1,0.6765617720531)
            (0.15,0.5830880018111076)
            (0.2,0.5064835908621473)
            (0.25,0.439149896787268)
            (0.3,0.3789125042697199)
            (0.35,0.324720766865083)
            (0.4,0.27576894029708965)
            (0.45,0.23150143531161427)
            (0.5,0.19152893516106015)
            (0.55,0.15557908856758548)
            (0.6,0.12346714639219471)
            (0.65,0.09507568367478621)
            (0.7,0.07034285844809435)
            (0.75,0.04925700814845254)
            (0.8,0.03190018329843296)
        }
        ;
    %\addlegendentry {\FR: $\sqrt[3]{\underline{\rho}_{3}(\mu,L,1)}$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9945367845005553)
            (0.005,0.9741593553811952)
            (0.01,0.9513053863756064)
            (0.02,0.9119419781875754)
            (0.03,0.8785634630915929)
            (0.04,0.8494038120139568)
            (0.05,0.8233717420092126)
            (0.06,0.7996997196732811)
            (0.07,0.7778194374901722)
            (0.08,0.757324843357006)
            (0.09,0.737939883430907)
            (0.1,0.719475624078683)
            (0.15,0.6373010909274918)
            (0.2,0.5649949414919049)
            (0.25,0.4994429173889026)
            (0.3,0.43926322950487295)
            (0.35,0.3835738980077766)
            (0.4,0.33177937500929916)
            (0.45,0.2821800641902724)
            (0.5,0.23644768065475635)
            (0.55,0.1950708685321097)
            (0.6,0.1575463324293578)
            (0.65,0.12363796720205082)
            (0.7,0.09252576523519679)
            (0.75,0.06616322839305548)
            (0.8,0.04253561904599679)
        }
        ;
    %\addlegendentry {\FR: $\sqrt[4]{\underline{\rho}_{4}(\mu,L,1)}$}
          \coordinate (spypoint) at (0.65,0.1);
      \coordinate (magnifyglass) at (0.6,0.7);
\end{axis}
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> fr_restarted_master.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions6, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\rho_{N,0}(\cond)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\FR: $N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.994794788176151)
            (0.005,0.9745633187596008)
            (0.01,0.9504876789373703)
            (0.02,0.9058017195887705)
            (0.03,0.8649649512558778)
            (0.04,0.8272968420425596)
            (0.05,0.7923025718678359)
            (0.06,0.7596090008625469)
            (0.07,0.7289260549434058)
            (0.08,0.7000224559620427)
            (0.09,0.6727098519085505)
            (0.1,0.6468320974422438)
            (0.15,0.5349677961696735)
            (0.2,0.4452538562596982)
            (0.25,0.3715323506251218)
            (0.3,0.3099827728421002)
            (0.35,0.25802774287802327)
            (0.4,0.2138133943281805)
            (0.45,0.17551167023922562)
            (0.5,0.1421032248247169)
            (0.55,0.11303946278264354)
            (0.6,0.08789585393732917)
            (0.65,0.0663416070658978)
            (0.7,0.048118424881190475)
            (0.75,0.03302551646023749)
            (0.8,0.020904637971570987)
        }
        ;
    \addlegendentry {\FR: $N=2$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9945675538490653)
            (0.005,0.9740361892268338)
            (0.01,0.9505565297087464)
            (0.02,0.9088339047104007)
            (0.03,0.8720624007732602)
            (0.04,0.8388557415388964)
            (0.05,0.8083991271674248)
            (0.06,0.780162378576236)
            (0.07,0.7537755613240519)
            (0.08,0.728967091813677)
            (0.09,0.7055297578895868)
            (0.1,0.6833005716062965)
            (0.15,0.5863944717168539)
            (0.2,0.5068663822015108)
            (0.25,0.4391499135968998)
            (0.3,0.378912546550944)
            (0.35,0.32472080463922187)
            (0.4,0.2757689552877994)
            (0.45,0.23150143467562787)
            (0.5,0.1915289280267366)
            (0.55,0.15557916512020417)
            (0.6,0.12346703430139987)
            (0.65,0.09507623272411858)
            (0.7,0.07033954357444377)
            (0.75,0.04923974755653201)
            (0.8,0.03179369795840537)
        }
        ;
    \addlegendentry {\FR: $N=3$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9945847333624366)
            (0.005,0.9748358634807474)
            (0.01,0.9531775123207921)
            (0.02,0.9160209896444994)
            (0.03,0.8840186787465147)
            (0.04,0.8554207380281375)
            (0.05,0.8293183693341128)
            (0.06,0.8051621639845378)
            (0.07,0.782586962478332)
            (0.08,0.7613336423669252)
            (0.09,0.741209128398433)
            (0.1,0.7220638797958839)
            (0.15,0.6374728930205857)
            (0.2,0.5649949618809958)
            (0.25,0.49944293862912675)
            (0.3,0.43926333631189507)
            (0.35,0.38357397390375486)
            (0.4,0.3318287079028512)
            (0.45,0.28369444771066443)
            (0.5,0.23898602579645226)
            (0.55,0.19762831277584494)
            (0.6,0.1596378222552749)
            (0.65,0.12510410147563342)
            (0.7,0.09417911616251094)
            (0.75,0.0670871972456026)
            (0.8,0.044092418264659504)
        }
        ;
    \addlegendentry {\FR: $N=4$}
    \addplot[no marks, color={colorP6}]
        coordinates {
            (0.001,0.9377544467966324)
            (0.009070707070707073,0.8185901876393797)
            (0.017141414141414145,0.7552909671957262)
            (0.025212121212121217,0.7076456166048424)
            (0.03328282828282829,0.6684111890296339)
            (0.04135353535353536,0.634642161755327)
            (0.04942424242424243,0.6047929685613148)
            (0.0574949494949495,0.5779328596882196)
            (0.06556565656565658,0.5534498237088445)
            (0.07363636363636365,0.5309159433963891)
            (0.08170707070707071,0.5100180968512836)
            (0.08977777777777778,0.49051897633126484)
            (0.09784848484848487,0.4722336357648498)
            (0.10591919191919193,0.45501461544367827)
            (0.113989898989899,0.4387420956172438)
            (0.12206060606060606,0.4233171450948348)
            (0.13013131313131315,0.4086569528625282)
            (0.1382020202020202,0.3946913741396516)
            (0.1462727272727273,0.38136037341059414)
            (0.15434343434343434,0.36861209516079907)
            (0.16241414141414143,0.35640138366364177)
            (0.1704848484848485,0.3446886303175612)
            (0.17855555555555555,0.3334388640731176)
            (0.18662626262626264,0.3226210250813445)
            (0.19469696969696973,0.31220737837711793)
            (0.2027676767676768,0.30217303594934114)
            (0.21083838383838385,0.2924955636706998)
            (0.2189090909090909,0.2831546553671783)
            (0.226979797979798,0.27413186052115396)
            (0.23505050505050507,0.26541035520004624)
            (0.24312121212121213,0.2569747481084629)
            (0.2511919191919192,0.24881091539761505)
            (0.2592626262626263,0.24090585918612417)
            (0.2673333333333333,0.2332475857604673)
            (0.2754040404040404,0.22582500020927662)
            (0.2834747474747475,0.2186278148600219)
            (0.2915454545454546,0.2116464693705363)
            (0.29961616161616167,0.20487206071191538)
            (0.3076868686868687,0.19829628158624132)
            (0.3157575757575758,0.1919113660694783)
            (0.32382828282828285,0.1857100414697097)
            (0.3318989898989899,0.17968548555356706)
            (0.339969696969697,0.17383128842687398)
            (0.34804040404040404,0.16814141846510652)
            (0.3561111111111111,0.16261019177990066)
            (0.3641818181818182,0.15723224478313103)
            (0.3722525252525253,0.15200250947293054)
            (0.38032323232323234,0.14691619111869578)
            (0.38839393939393946,0.14196874806645438)
            (0.3964646464646465,0.13715587342342522)
            (0.4045353535353536,0.13247347841236476)
            (0.4126060606060606,0.12791767721332425)
            (0.4206767676767677,0.12348477313352707)
            (0.42874747474747477,0.11917124596585127)
            (0.43681818181818177,0.11497374041339718)
            (0.44488888888888894,0.11088905547227422)
            (0.452959595959596,0.10691413467740586)
            (0.4610303030303031,0.103046057127129)
            (0.46910101010101013,0.09928202921191448)
            (0.47717171717171714,0.09561937698084748)
            (0.48524242424242425,0.09205553908677613)
            (0.4933131313131313,0.0885880602574015)
            (0.5013838383838384,0.08521458524516302)
            (0.5094545454545455,0.08193285321369483)
            (0.5175252525252526,0.07874069252295314)
            (0.5255959595959596,0.07563601587894837)
            (0.5336666666666666,0.07261681581739926)
            (0.5417373737373737,0.06968116049363524)
            (0.5498080808080807,0.06682718975374116)
            (0.5578787878787879,0.064053111464317)
            (0.565949494949495,0.06135719808034647)
            (0.5740202020202021,0.05873778343256193)
            (0.5820909090909092,0.05619325971738821)
            (0.5901616161616162,0.05372207467406883)
            (0.5982323232323233,0.05132272893494058)
            (0.6063030303030303,0.04899377353605107)
            (0.6143737373737373,0.046733807576416396)
            (0.6224444444444445,0.04454147601521375)
            (0.6305151515151516,0.04241546759710283)
            (0.6385858585858587,0.04035451289668257)
            (0.6466565656565657,0.038357382473827514)
            (0.6547272727272728,0.036422885132315036)
            (0.6627979797979798,0.0345498662747615)
            (0.6708686868686868,0.032737206347435356)
            (0.678939393939394,0.03098381936901864)
            (0.687010101010101,0.029288651537843033)
            (0.6950808080808081,0.02765067991254437)
            (0.7031515151515152,0.026068911161461046)
            (0.7112222222222222,0.024542380376447123)
            (0.7192929292929293,0.023070149947091962)
            (0.7273636363636364,0.021651308491628083)
            (0.7354343434343436,0.020284969841077135)
            (0.7435050505050506,0.01897027207342895)
            (0.7515757575757577,0.017706376594874576)
            (0.7596464646464647,0.01649246726532145)
            (0.7677171717171718,0.015327749565609273)
            (0.7757878787878789,0.01421144980402251)
            (0.7838585858585859,0.013142814359855617)
            (0.791929292929293,0.012121108961938598)
            (0.8,0.011145618000168249)
        }
        ;
    \addlegendentry {$(1 - \sqrt{q})^2$}
          \coordinate (spypoint) at (0.04,0.87);
      \coordinate (magnifyglass) at (0.4,0.7);
      \coordinate (spypoint2) at (0.7,0.076);
       \coordinate (magnifyglass2) at (0.73,0.65);
\end{axis}
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\spy [black, width=2.5cm,height=2cm] on (spypoint2)
 in node[fill=white] at (magnifyglass2);
\end{tikzpicture}



==> fr_restarted_ub.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\overline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\FR: $N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.994794788176151)
            (0.005,0.9745633187596008)
            (0.01,0.9504876789373703)
            (0.02,0.9058017195887705)
            (0.03,0.8649649512558778)
            (0.04,0.8272968420425596)
            (0.05,0.7923025718678359)
            (0.06,0.7596090008625469)
            (0.07,0.7289260549434058)
            (0.08,0.7000224559620427)
            (0.09,0.6727098519085505)
            (0.1,0.6468320974422438)
            (0.15,0.5349677961696735)
            (0.2,0.4452538562596982)
            (0.25,0.3715323506251218)
            (0.3,0.3099827728421002)
            (0.35,0.25802774287802327)
            (0.4,0.2138133943281805)
            (0.45,0.17551167023922562)
            (0.5,0.1421032248247169)
            (0.55,0.11303946278264354)
            (0.6,0.08789585393732917)
            (0.65,0.0663416070658978)
            (0.7,0.048118424881190475)
            (0.75,0.03302551646023749)
            (0.8,0.020904637971570987)
        }
        ;
    \addlegendentry {\FR: $N=2$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9945675538490653)
            (0.005,0.9740361892268338)
            (0.01,0.9505565297087464)
            (0.02,0.9088339047104007)
            (0.03,0.8720624007732602)
            (0.04,0.8388557415388964)
            (0.05,0.8083991271674248)
            (0.06,0.780162378576236)
            (0.07,0.7537755613240519)
            (0.08,0.728967091813677)
            (0.09,0.7055297578895868)
            (0.1,0.6833005716062965)
            (0.15,0.5863944717168539)
            (0.2,0.5068663822015108)
            (0.25,0.4391499135968998)
            (0.3,0.378912546550944)
            (0.35,0.32472080463922187)
            (0.4,0.2757689552877994)
            (0.45,0.23150143467562787)
            (0.5,0.1915289280267366)
            (0.55,0.15557916512020417)
            (0.6,0.12346703430139987)
            (0.65,0.09507623272411858)
            (0.7,0.07033954357444377)
            (0.75,0.04923974755653201)
            (0.8,0.03179369795840537)
        }
        ;
    \addlegendentry {\FR: $N=3$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9945847333624366)
            (0.005,0.9748358634807474)
            (0.01,0.9531775123207921)
            (0.02,0.9160209896444994)
            (0.03,0.8840186787465147)
            (0.04,0.8554207380281375)
            (0.05,0.8293183693341128)
            (0.06,0.8051621639845378)
            (0.07,0.782586962478332)
            (0.08,0.7613336423669252)
            (0.09,0.741209128398433)
            (0.1,0.7220638797958839)
            (0.15,0.6374728930205857)
            (0.2,0.5649949618809958)
            (0.25,0.49944293862912675)
            (0.3,0.43926333631189507)
            (0.35,0.38357397390375486)
            (0.4,0.3318287079028512)
            (0.45,0.28369444771066443)
            (0.5,0.23898602579645226)
            (0.55,0.19762831277584494)
            (0.6,0.1596378222552749)
            (0.65,0.12510410147563342)
            (0.7,0.09417911616251094)
            (0.75,0.0670871972456026)
            (0.8,0.044092418264659504)
        }
        ;
    \addlegendentry {\FR: $N=4$}
          \coordinate (spypoint) at (0.1,0.8);
      \coordinate (magnifyglass) at (0.6,0.7);
\end{axis}
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> plot_contraction_factor_FR_restarted_lower_bound.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions3, % xmajorgrids, ymajorgrids, 
xlabel={$\nicefrac{\mu}{L}$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\FR: $\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.9947902935674121)
            (0.005,0.9744697056386844)
            (0.01,0.9501557851415975)
            (0.02,0.9047502394092389)
            (0.03,0.8630682943575712)
            (0.04,0.8245649287082447)
            (0.05,0.7888115917413856)
            (0.06,0.7554643710660052)
            (0.07,0.7242421365693943)
            (0.08,0.6949120591973281)
            (0.09,0.667278698408082)
            (0.1,0.6411766080219481)
            (0.15,0.5292815117077326)
            (0.2,0.4405967200537521)
            (0.25,0.3682860502570051)
            (0.3,0.30817166235756066)
            (0.35,0.2575001105663261)
            (0.4,0.2138133275578796)
            (0.45,0.17551164260273286)
            (0.5,0.14210316560150563)
            (0.55,0.11303948581623631)
            (0.6,0.08789601056505358)
            (0.65,0.0663419849442187)
            (0.7,0.04811912603183101)
            (0.75,0.03302784249617026)
            (0.8,0.020934124953603285)
        }
        ;
    \addlegendentry {\FR: $\sqrt[2]{\underline{\rho}_{2}(\mu,L,1)}$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9945427368428581)
            (0.005,0.9736805642797896)
            (0.01,0.9494313604325173)
            (0.02,0.9058618921890501)
            (0.03,0.867416943786244)
            (0.04,0.8329217657634469)
            (0.05,0.8015792500187464)
            (0.06,0.7728236298701214)
            (0.07,0.746234552528591)
            (0.08,0.7214886130274835)
            (0.09,0.6983350703136108)
            (0.1,0.6765617720531)
            (0.15,0.5830880018111076)
            (0.2,0.5064835908621473)
            (0.25,0.439149896787268)
            (0.3,0.3789125042697199)
            (0.35,0.324720766865083)
            (0.4,0.27576894029708965)
            (0.45,0.23150143531161427)
            (0.5,0.19152893516106015)
            (0.55,0.15557908856758548)
            (0.6,0.12346714639219471)
            (0.65,0.09507568367478621)
            (0.7,0.07034285844809435)
            (0.75,0.04925700814845254)
            (0.8,0.03190018329843296)
        }
        ;
    \addlegendentry {\FR: $\sqrt[3]{\underline{\rho}_{3}(\mu,L,1)}$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9945367845005553)
            (0.005,0.9741593553811952)
            (0.01,0.9513053863756064)
            (0.02,0.9119419781875754)
            (0.03,0.8785634630915929)
            (0.04,0.8494038120139568)
            (0.05,0.8233717420092126)
            (0.06,0.7996997196732811)
            (0.07,0.7778194374901722)
            (0.08,0.757324843357006)
            (0.09,0.737939883430907)
            (0.1,0.719475624078683)
            (0.15,0.6373010909274918)
            (0.2,0.5649949414919049)
            (0.25,0.4994429173889026)
            (0.3,0.43926322950487295)
            (0.35,0.3835738980077766)
            (0.4,0.33177937500929916)
            (0.45,0.2821800641902724)
            (0.5,0.23644768065475635)
            (0.55,0.1950708685321097)
            (0.6,0.1575463324293578)
            (0.65,0.12363796720205082)
            (0.7,0.09252576523519679)
            (0.75,0.06616322839305548)
            (0.8,0.04253561904599679)
        }
        ;
    \addlegendentry {\FR: $\sqrt[4]{\underline{\rho}_{4}(\mu,L,1)}$}
          \coordinate (spypoint) at (0.075,0.8);
      \coordinate (magnifyglass) at (0.6,0.7);
\end{axis}
\spy [black, width=5cm,height=3cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\end{tikzpicture}



==> plot_contraction_factor_PRP_nonrestarted_lower_bound.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions3, % xmajorgrids, ymajorgrids, 
xlabel={$\nicefrac{\mu}{L}$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,c)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\nicefrac{f_{k+1}-f_{\star}}{f_{k}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9999960000079999)
            (0.005,0.9999000049998125)
            (0.01,0.9996000799880017)
            (0.02,0.9984012792324097)
            (0.03,0.9964064712624859)
            (0.04,0.9936204309526481)
            (0.05,0.990049813123053)
            (0.06,0.985703122803344)
            (0.07,0.980590677379517)
            (0.08,0.9747245609024344)
            (0.09,0.9681185708921116)
            (0.1,0.9607881580237231)
            (0.15,0.913917300829144)
            (0.2,0.8520710059171597)
            (0.25,0.7785467128027682)
            (0.3,0.6969952024240383)
            (0.35,0.6111130401138883)
            (0.4,0.5243757431629011)
            (0.45,0.4398364460734522)
            (0.5,0.36)
            (0.55,0.28676950055444833)
            (0.6,0.22145328719723187)
            (0.65,0.16481602169501572)
            (0.7,0.11715688482500788)
            (0.75,0.0784)
            (0.8,0.048185603807257546)
        }
        ;
       \addlegendentry {\PRP:$\underline{\rho}_{1}(\mu,L,c)$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.9999185446624584)
            (0.005,0.9990087760493401)
            (0.01,0.9970821375925125)
            (0.02,0.9914077488695483)
            (0.03,0.9837333293815895)
            (0.04,0.9743363850273867)
            (0.05,0.9633902804183057)
            (0.06,0.9510268083901886)
            (0.07,0.9373572790408471)
            (0.08,0.9224856516926344)
            (0.09,0.9065062091718463)
            (0.1,0.8895138223949092)
            (0.15,0.7925738571812093)
            (0.2,0.6838426254624518)
            (0.25,0.5763461902672034)
            (0.3,0.49094717879493216)
            (0.35,0.4150494569067642)
            (0.4,0.34793537609444014)
            (0.45,0.2887911806140029)
            (0.5,0.23686237093688758)
            (0.55,0.1914690051793008)
            (0.6,0.15200225015140545)
            (0.65,0.11738370193425962)
            (0.7,0.08697660014683811)
            (0.75,0.06089979836080594)
            (0.8,0.03928116202436397)
        }
        ;
        \addlegendentry {\PRP:$\sqrt{\underline{\rho}_{2}(\mu,L,c)}$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9996560715488754)
            (0.005,0.9964834911243775)
            (0.01,0.9906491994430474)
            (0.02,0.9751146972831332)
            (0.03,0.9560426508812484)
            (0.04,0.9344246235443793)
            (0.05,0.9108676897892292)
            (0.06,0.8858456011940835)
            (0.07,0.8597265243444382)
            (0.08,0.8328012484266686)
            (0.09,0.8086640296634325)
            (0.1,0.7850799645834631)
            (0.15,0.6734867716425867)
            (0.2,0.5762394463114223)
            (0.25,0.4934460197999278)
            (0.3,0.42292463657804336)
            (0.35,0.362326748439931)
            (0.4,0.30949636297865635)
            (0.45,0.26193715697188347)
            (0.5,0.21848653367858026)
            (0.55,0.17863176826623847)
            (0.6,0.1426088075172496)
            (0.65,0.11043052300351484)
            (0.7,0.08214044865831491)
            (0.75,0.057808168619495844)
            (0.8,0.03758090572352335)
        }
        ;
       \addlegendentry {\PRP:$\sqrt[3]{\underline{\rho}_{3}(\mu,L,c)}$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9991411442269599)
            (0.005,0.9934176828989206)
            (0.01,0.9815977521842251)
            (0.02,0.9593642230080166)
            (0.03,0.9308910991399615)
            (0.04,0.9001271997354404)
            (0.05,0.8682816360024034)
            (0.06,0.8362153494356422)
            (0.07,0.8137545821306944)
            (0.08,0.7871586542017119)
            (0.09,0.7617503403562995)
            (0.1,0.7372629555872212)
            (0.15,0.6273175052431644)
            (0.2,0.5376349883077847)
            (0.25,0.46574282138412687)
            (0.3,0.4043387128314573)
            (0.35,0.34837757901520416)
            (0.4,0.2973952357547251)
            (0.45,0.2503666987649942)
            (0.5,0.20749903585583787)
            (0.55,0.16995974874101274)
            (0.6,0.1360673514140482)
            (0.65,0.10580042864106255)
            (0.7,0.07911507068472885)
            (0.75,0.05601807057903668)
            (0.8,0.037156476764278246)
        }
             ;
    \addlegendentry {\PRP:$\sqrt[4]{\underline{\rho}_{4}(\mu,L,c)}$}
\end{axis}
\end{tikzpicture}


==> plot_contraction_factor_PRP_nonrestarted_upper_bound.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions3, % xmajorgrids, ymajorgrids, 
xlabel={$\nicefrac{\mu}{L}$}, ylabel={$\sqrt[N]{\overline{\rho}_{N}(\mu,L,c)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\nicefrac{f_{k+1}-f_{\star}}{f_{k}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9999959998991834)
            (0.005,0.9999000050171425)
            (0.01,0.9996000801824212)
            (0.02,0.9984012778644896)
            (0.03,0.9964064697450803)
            (0.04,0.9936204310899357)
            (0.05,0.990049813955355)
            (0.06,0.9857031240494374)
            (0.07,0.9805906788781874)
            (0.08,0.9747245611464818)
            (0.09,0.9681185732670824)
            (0.1,0.9607881600874622)
            (0.15,0.913917304145395)
            (0.2,0.8520710097341999)
            (0.25,0.7785467323890536)
            (0.3,0.6969952095943083)
            (0.35,0.6111130527517736)
            (0.4,0.5243757528091876)
            (0.45,0.43983645713241304)
            (0.5,0.36000002294173783)
            (0.55,0.28676951469927775)
            (0.6,0.22145334537569836)
            (0.65,0.1648160654972316)
            (0.7,0.11715690843736894)
            (0.75,0.07840002062682902)
            (0.8,0.04818560580594592)
        }
        ;
       \addlegendentry {\PRP:$\overline{\rho}_{1}(\mu,L,c)$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
              (0.001,0.9999195011376952)
            (0.005,0.999009063590895)
            (0.01,0.9970821808146944)
            (0.02,0.9914077318026863)
            (0.03,0.9837334085049082)
            (0.04,0.9743364306142192)
            (0.05,0.9633903107088588)
            (0.06,0.9510268677610879)
            (0.07,0.9373580561845642)
            (0.08,0.9224856867632967)
            (0.09,0.9065063486137265)
            (0.1,0.8895139420378209)
            (0.15,0.7925739261566849)
            (0.2,0.683843728012363)
            (0.25,0.5791562763552603)
            (0.3,0.49291713818701866)
            (0.35,0.41616258698454134)
            (0.4,0.34844750727415114)
            (0.45,0.2889741166413951)
            (0.5,0.2369056068447073)
            (0.55,0.1914729280588297)
            (0.6,0.15200220836267864)
            (0.65,0.11738355922541831)
            (0.7,0.08697618894267078)
            (0.75,0.06089936454550705)
            (0.8,0.03927916278418407)
        }
        ;
        \addlegendentry {\PRP:$\sqrt{\overline{\rho}_{2}(\mu,L,c)}$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9996576163911381)
            (0.005,0.9966584745036428)
            (0.01,0.9913378451551582)
            (0.02,0.9773071319411828)
            (0.03,0.9599565726952046)
            (0.04,0.9400543040842295)
            (0.05,0.9181269773701963)
            (0.06,0.8945982360090287)
            (0.07,0.8698349054519716)
            (0.08,0.8441635743759579)
            (0.09,0.8133076180237087)
            (0.1,0.7900361818146422)
            (0.15,0.6812904259324499)
            (0.2,0.5857960743891981)
            (0.25,0.5028318246679637)
            (0.3,0.4306081108345249)
            (0.35,0.36737544967616304)
            (0.4,0.3117044869280307)
            (0.45,0.2624309350658199)
            (0.5,0.2184865116506535)
            (0.55,0.17863158172931579)
            (0.6,0.14260859322420588)
            (0.65,0.1104305989661618)
            (0.7,0.08213962124255439)
            (0.75,0.05780527604128296)
            (0.8,0.03752310229295579)
        }
        ;
       \addlegendentry {\PRP:$\sqrt[3]{\overline{\rho}_{3}(\mu,L,c)}$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9991881239672794)
            (0.005,0.9940522537494056)
            (0.01,0.9861381934147073)
            (0.02,0.9653685506088278)
            (0.03,0.9415851451756735)
            (0.04,0.915429081370345)
            (0.05,0.8876425149330757)
            (0.06,0.8588401500550329)
            (0.07,0.8188156265201514)
            (0.08,0.7933363698427217)
            (0.09,0.7689563243945814)
            (0.1,0.7454857360180419)
            (0.15,0.6397026534849503)
            (0.2,0.5503895769781993)
            (0.25,0.47423389575307046)
            (0.3,0.40828233198618513)
            (0.35,0.35021372269075984)
            (0.4,0.29838457541638946)
            (0.45,0.25181389893431383)
            (0.5,0.2098901669198688)
            (0.55,0.17187704360005873)
            (0.6,0.1374923565266467)
            (0.65,0.1067286283145876)
            (0.7,0.07961736539034035)
            (0.75,0.05621719502524717)
            (0.8,0.03659892129037445)
        }
             ;
    \addlegendentry {\PRP:$\sqrt[4]{\overline{\rho}_{4}(\mu,L,c)}$}
\end{axis}
\end{tikzpicture}


==> plot_contraction_factor_PRP_restarted_lower_bound.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions3, % xmajorgrids, ymajorgrids, 
xlabel={$\nicefrac{\mu}{L}$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
            coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
            coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\PRP:$\underline{\rho}_{1}(\mu,L,1)$}
    \addplot+[color=colorP3, style = {densely dashed}]
            coordinates {
            (0.001,0.9947906289284917)
            (0.005,0.9744696738077298)
            (0.01,0.9501559400785781)
            (0.02,0.9047502406525821)
            (0.03,0.8630683192555253)
            (0.04,0.8245649469078367)
            (0.05,0.788811662722458)
            (0.06,0.7554643731208035)
            (0.07,0.7242421389387567)
            (0.08,0.6949120579526371)
            (0.09,0.6672787203198629)
            (0.1,0.6411766134455066)
            (0.15,0.5292815202314024)
            (0.2,0.44059672182861503)
            (0.25,0.3682860714560282)
            (0.3,0.3081716585573216)
            (0.35,0.2575001084590312)
            (0.4,0.2138133221770804)
            (0.45,0.1755116415233582)
            (0.5,0.14210316665925313)
            (0.55,0.11303948541871575)
            (0.6,0.0878960027398579)
            (0.65,0.0663419768653638)
            (0.7,0.04811912126945355)
            (0.75,0.03302782969058733)
            (0.8,0.02093413839782245)
        }
        ;
    \addlegendentry {\PRP:$\sqrt[2]{\underline{\rho}_{2}(\mu,L,1)}$}
    \addplot+[style={dashed}, color=colorP4]
            coordinates {
            (0.001,0.9929932512371992)
            (0.005,0.9680946605211835)
            (0.01,0.9386435786342083)
            (0.02,0.8858922571551385)
            (0.03,0.8398505666394726)
            (0.04,0.7990939629342855)
            (0.05,0.7625965045600395)
            (0.06,0.7296119032039866)
            (0.07,0.6995841221992197)
            (0.08,0.6720903149182997)
            (0.09,0.646802873127181)
            (0.1,0.6234665150703445)
            (0.15,0.5271027331298072)
            (0.2,0.44822974579109726)
            (0.25,0.3809870461027612)
            (0.3,0.3229487020848063)
            (0.35,0.2723938662343176)
            (0.4,0.22810275426917873)
            (0.45,0.1890989733203078)
            (0.5,0.15467479689416289)
            (0.55,0.12436013115035535)
            (0.6,0.09779074810965226)
            (0.65,0.07469392899823309)
            (0.7,0.054867083545572584)
            (0.75,0.03796944103582496)
            (0.8,0.024863006431827865)
        }
        ;
    \addlegendentry {\PRP:$\sqrt[3]{\underline{\rho}_{3}(\mu,L,1)}$}
    \addplot+[style={dotted}, color=colorP5]
            coordinates {
            (0.001,0.9920255107520746)
            (0.005,0.9624019666428758)
            (0.01,0.9294665313343079)
            (0.02,0.8735343970077648)
            (0.03,0.8269489318194089)
            (0.04,0.7869320469043187)
            (0.05,0.7501399263570027)
            (0.06,0.7174632427222463)
            (0.07,0.6877011851664308)
            (0.08,0.6636830229347264)
            (0.09,0.6408971313776104)
            (0.1,0.6194409755797647)
            (0.15,0.5271715497952617)
            (0.2,0.4516103301195966)
            (0.25,0.3857720542650365)
            (0.3,0.3277706645905892)
            (0.35,0.2768293831423321)
            (0.4,0.2316213626229287)
            (0.45,0.19327412555865123)
            (0.5,0.15952495402419734)
            (0.55,0.12931072479675587)
            (0.6,0.10253984545213621)
            (0.65,0.07898701850173337)
            (0.7,0.05844796916400907)
            (0.75,0.041146135056071086)
            (0.8,0.028638599436649998)
        }
        ;
    \addlegendentry {\PRP:$\sqrt[4]{\underline{\rho}_{4}(\mu,L,1)}$}
      \coordinate (spypoint) at (0.086,0.7);
      \coordinate (magnifyglass) at (0.6,0.6);
       \coordinate (spypoint2) at (0.5,0.15);
      \coordinate (magnifyglass2) at (0.11,0.11);
\end{axis}
\spy [black, width=3cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\spy [black, width=3cm,height=2cm] on (spypoint2)
in node[fill=white] at (magnifyglass2);
\end{tikzpicture}


==> polyak_vs_ncgpep.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend style= {at={(1,0.5)},anchor=west}, plotOptions7, % xmajorgrids, ymajorgrids, 
    xlabel = $q$,
    ylabel = {Upper bound on $\frac{f(x_{k+1}-f_\star)}{f(x_k)-f_\star}$},
    domain=0:1,
    samples=100,
    %legend pos=outer north east
]
\addplot [color=colorP1] {1 - x/(1 + 1/x^2)};
\addlegendentry{Polyak \cite[Theorem 2]{polyak1969conjugate}}
\addplot [color = colorP2, style = {dashed}] {(1 - x^2)^2/(1 + x^2)^2};
% \addlegendentry{$\frac{(1 - q^2)^2}{(1 + q^2)^2}$}
\addlegendentry{Theorem \ref{thm:PRP_bound} of this work}
\end{axis}
\end{tikzpicture}



==> prp_Lyapunov_master.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions6, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\rho_N\left(q, \tfrac{(1+\cond)^{2}}{4\cond}\right)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\nicefrac{f_{k+1}-f_{\star}}{f_{k}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9999959998991834)
            (0.005,0.9999000050171425)
            (0.01,0.9996000801824212)
            (0.02,0.9984012778644896)
            (0.03,0.9964064697450803)
            (0.04,0.9936204310899357)
            (0.05,0.990049813955355)
            (0.06,0.9857031240494374)
            (0.07,0.9805906788781874)
            (0.08,0.9747245611464818)
            (0.09,0.9681185732670824)
            (0.1,0.9607881600874622)
            (0.15,0.913917304145395)
            (0.2,0.8520710097341999)
            (0.25,0.7785467323890536)
            (0.3,0.6969952095943083)
            (0.35,0.6111130527517736)
            (0.4,0.5243757528091876)
            (0.45,0.43983645713241304)
            (0.5,0.36000002294173783)
            (0.55,0.28676951469927775)
            (0.6,0.22145334537569836)
            (0.65,0.1648160654972316)
            (0.7,0.11715690843736894)
            (0.75,0.07840002062682902)
            (0.8,0.04818560580594592)
        }
        ;
       %\addlegendentry {\PRP:$\overline{\rho}_{1}(\mu,L,c)$}
       \addlegendentry {\PRP:$N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
              (0.001,0.9999195011376952)
            (0.005,0.999009063590895)
            (0.01,0.9970821808146944)
            (0.02,0.9914077318026863)
            (0.03,0.9837334085049082)
            (0.04,0.9743364306142192)
            (0.05,0.9633903107088588)
            (0.06,0.9510268677610879)
            (0.07,0.9373580561845642)
            (0.08,0.9224856867632967)
            (0.09,0.9065063486137265)
            (0.1,0.8895139420378209)
            (0.15,0.7925739261566849)
            (0.2,0.683843728012363)
            (0.25,0.5791562763552603)
            (0.3,0.49291713818701866)
            (0.35,0.41616258698454134)
            (0.4,0.34844750727415114)
            (0.45,0.2889741166413951)
            (0.5,0.2369056068447073)
            (0.55,0.1914729280588297)
            (0.6,0.15200220836267864)
            (0.65,0.11738355922541831)
            (0.7,0.08697618894267078)
            (0.75,0.06089936454550705)
            (0.8,0.03927916278418407)
        }
        ;
        %\addlegendentry {\PRP:$\sqrt{\overline{\rho}_{2}(\mu,L,c)}$}
        \addlegendentry {\PRP:$N=2$}
    \addplot+[color=colorP4, style = {dashed}]
        coordinates {
            (0.001,0.9996576163911381)
            (0.005,0.9966584745036428)
            (0.01,0.9913378451551582)
            (0.02,0.9773071319411828)
            (0.03,0.9599565726952046)
            (0.04,0.9400543040842295)
            (0.05,0.9181269773701963)
            (0.06,0.8945982360090287)
            (0.07,0.8698349054519716)
            (0.08,0.8441635743759579)
            (0.09,0.8133076180237087)
            (0.1,0.7900361818146422)
            (0.15,0.6812904259324499)
            (0.2,0.5857960743891981)
            (0.25,0.5028318246679637)
            (0.3,0.4306081108345249)
            (0.35,0.36737544967616304)
            (0.4,0.3117044869280307)
            (0.45,0.2624309350658199)
            (0.5,0.2184865116506535)
            (0.55,0.17863158172931579)
            (0.6,0.14260859322420588)
            (0.65,0.1104305989661618)
            (0.7,0.08213962124255439)
            (0.75,0.05780527604128296)
            (0.8,0.03752310229295579)
        }
        ;
       %\addlegendentry {\PRP:$\sqrt[3]{\overline{\rho}_{3}(\mu,L,c)}$}
       \addlegendentry {\PRP:$N=3$}
    \addplot+[color=colorP5, style = {dotted}]
        coordinates {
            (0.001,0.9991881239672794)
            (0.005,0.9940522537494056)
            (0.01,0.9861381934147073)
            (0.02,0.9653685506088278)
            (0.03,0.9415851451756735)
            (0.04,0.915429081370345)
            (0.05,0.8876425149330757)
            (0.06,0.8588401500550329)
            (0.07,0.8188156265201514)
            (0.08,0.7933363698427217)
            (0.09,0.7689563243945814)
            (0.1,0.7454857360180419)
            (0.15,0.6397026534849503)
            (0.2,0.5503895769781993)
            (0.25,0.47423389575307046)
            (0.3,0.40828233198618513)
            (0.35,0.35021372269075984)
            (0.4,0.29838457541638946)
            (0.45,0.25181389893431383)
            (0.5,0.2098901669198688)
            (0.55,0.17187704360005873)
            (0.6,0.1374923565266467)
            (0.65,0.1067286283145876)
            (0.7,0.07961736539034035)
            (0.75,0.05621719502524717)
            (0.8,0.03659892129037445)
        }
             ;
    %\addlegendentry {\PRP:$\sqrt[4]{\overline{\rho}_{4}(\mu,L,c)}$}
    \addlegendentry {\PRP:$N=4$}
    \addplot[no marks, style={{ultra thick}}, color={colorP6}]
        coordinates {
            (0.001,0.9377544467966324)
            (0.009070707070707073,0.8185901876393797)
            (0.017141414141414145,0.7552909671957262)
            (0.025212121212121217,0.7076456166048424)
            (0.03328282828282829,0.6684111890296339)
            (0.04135353535353536,0.634642161755327)
            (0.04942424242424243,0.6047929685613148)
            (0.0574949494949495,0.5779328596882196)
            (0.06556565656565658,0.5534498237088445)
            (0.07363636363636365,0.5309159433963891)
            (0.08170707070707071,0.5100180968512836)
            (0.08977777777777778,0.49051897633126484)
            (0.09784848484848487,0.4722336357648498)
            (0.10591919191919193,0.45501461544367827)
            (0.113989898989899,0.4387420956172438)
            (0.12206060606060606,0.4233171450948348)
            (0.13013131313131315,0.4086569528625282)
            (0.1382020202020202,0.3946913741396516)
            (0.1462727272727273,0.38136037341059414)
            (0.15434343434343434,0.36861209516079907)
            (0.16241414141414143,0.35640138366364177)
            (0.1704848484848485,0.3446886303175612)
            (0.17855555555555555,0.3334388640731176)
            (0.18662626262626264,0.3226210250813445)
            (0.19469696969696973,0.31220737837711793)
            (0.2027676767676768,0.30217303594934114)
            (0.21083838383838385,0.2924955636706998)
            (0.2189090909090909,0.2831546553671783)
            (0.226979797979798,0.27413186052115396)
            (0.23505050505050507,0.26541035520004624)
            (0.24312121212121213,0.2569747481084629)
            (0.2511919191919192,0.24881091539761505)
            (0.2592626262626263,0.24090585918612417)
            (0.2673333333333333,0.2332475857604673)
            (0.2754040404040404,0.22582500020927662)
            (0.2834747474747475,0.2186278148600219)
            (0.2915454545454546,0.2116464693705363)
            (0.29961616161616167,0.20487206071191538)
            (0.3076868686868687,0.19829628158624132)
            (0.3157575757575758,0.1919113660694783)
            (0.32382828282828285,0.1857100414697097)
            (0.3318989898989899,0.17968548555356706)
            (0.339969696969697,0.17383128842687398)
            (0.34804040404040404,0.16814141846510652)
            (0.3561111111111111,0.16261019177990066)
            (0.3641818181818182,0.15723224478313103)
            (0.3722525252525253,0.15200250947293054)
            (0.38032323232323234,0.14691619111869578)
            (0.38839393939393946,0.14196874806645438)
            (0.3964646464646465,0.13715587342342522)
            (0.4045353535353536,0.13247347841236476)
            (0.4126060606060606,0.12791767721332425)
            (0.4206767676767677,0.12348477313352707)
            (0.42874747474747477,0.11917124596585127)
            (0.43681818181818177,0.11497374041339718)
            (0.44488888888888894,0.11088905547227422)
            (0.452959595959596,0.10691413467740586)
            (0.4610303030303031,0.103046057127129)
            (0.46910101010101013,0.09928202921191448)
            (0.47717171717171714,0.09561937698084748)
            (0.48524242424242425,0.09205553908677613)
            (0.4933131313131313,0.0885880602574015)
            (0.5013838383838384,0.08521458524516302)
            (0.5094545454545455,0.08193285321369483)
            (0.5175252525252526,0.07874069252295314)
            (0.5255959595959596,0.07563601587894837)
            (0.5336666666666666,0.07261681581739926)
            (0.5417373737373737,0.06968116049363524)
            (0.5498080808080807,0.06682718975374116)
            (0.5578787878787879,0.064053111464317)
            (0.565949494949495,0.06135719808034647)
            (0.5740202020202021,0.05873778343256193)
            (0.5820909090909092,0.05619325971738821)
            (0.5901616161616162,0.05372207467406883)
            (0.5982323232323233,0.05132272893494058)
            (0.6063030303030303,0.04899377353605107)
            (0.6143737373737373,0.046733807576416396)
            (0.6224444444444445,0.04454147601521375)
            (0.6305151515151516,0.04241546759710283)
            (0.6385858585858587,0.04035451289668257)
            (0.6466565656565657,0.038357382473827514)
            (0.6547272727272728,0.036422885132315036)
            (0.6627979797979798,0.0345498662747615)
            (0.6708686868686868,0.032737206347435356)
            (0.678939393939394,0.03098381936901864)
            (0.687010101010101,0.029288651537843033)
            (0.6950808080808081,0.02765067991254437)
            (0.7031515151515152,0.026068911161461046)
            (0.7112222222222222,0.024542380376447123)
            (0.7192929292929293,0.023070149947091962)
            (0.7273636363636364,0.021651308491628083)
            (0.7354343434343436,0.020284969841077135)
            (0.7435050505050506,0.01897027207342895)
            (0.7515757575757577,0.017706376594874576)
            (0.7596464646464647,0.01649246726532145)
            (0.7677171717171718,0.015327749565609273)
            (0.7757878787878789,0.01421144980402251)
            (0.7838585858585859,0.013142814359855617)
            (0.791929292929293,0.012121108961938598)
            (0.8,0.011145618000168249)
        }
        ;
    \addlegendentry {$(1 - \sqrt{q})^2$}
\end{axis}
\end{tikzpicture}

==> prp_default_lb.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,c)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    %\addlegendentry {$\textrm{GDEL}:\nicefrac{f_{k+1}-f_{\star}}{f_{k}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9999960000079999)
            (0.005,0.9999000049998125)
            (0.01,0.9996000799880017)
            (0.02,0.9984012792324097)
            (0.03,0.9964064712624859)
            (0.04,0.9936204309526481)
            (0.05,0.990049813123053)
            (0.06,0.985703122803344)
            (0.07,0.980590677379517)
            (0.08,0.9747245609024344)
            (0.09,0.9681185708921116)
            (0.1,0.9607881580237231)
            (0.15,0.913917300829144)
            (0.2,0.8520710059171597)
            (0.25,0.7785467128027682)
            (0.3,0.6969952024240383)
            (0.35,0.6111130401138883)
            (0.4,0.5243757431629011)
            (0.45,0.4398364460734522)
            (0.5,0.36)
            (0.55,0.28676950055444833)
            (0.6,0.22145328719723187)
            (0.65,0.16481602169501572)
            (0.7,0.11715688482500788)
            (0.75,0.0784)
            (0.8,0.048185603807257546)
        }
        ;
       %\addlegendentry {\PRP:$\underline{\rho}_{1}(\mu,L,c)$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
            (0.001,0.9999185446624584)
            (0.005,0.9990087760493401)
            (0.01,0.9970821375925125)
            (0.02,0.9914077488695483)
            (0.03,0.9837333293815895)
            (0.04,0.9743363850273867)
            (0.05,0.9633902804183057)
            (0.06,0.9510268083901886)
            (0.07,0.9373572790408471)
            (0.08,0.9224856516926344)
            (0.09,0.9065062091718463)
            (0.1,0.8895138223949092)
            (0.15,0.7925738571812093)
            (0.2,0.6838426254624518)
            (0.25,0.5763461902672034)
            (0.3,0.49094717879493216)
            (0.35,0.4150494569067642)
            (0.4,0.34793537609444014)
            (0.45,0.2887911806140029)
            (0.5,0.23686237093688758)
            (0.55,0.1914690051793008)
            (0.6,0.15200225015140545)
            (0.65,0.11738370193425962)
            (0.7,0.08697660014683811)
            (0.75,0.06089979836080594)
            (0.8,0.03928116202436397)
        }
        ;
        %\addlegendentry {\PRP:$\sqrt{\underline{\rho}_{2}(\mu,L,c)}$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9996560715488754)
            (0.005,0.9964834911243775)
            (0.01,0.9906491994430474)
            (0.02,0.9751146972831332)
            (0.03,0.9560426508812484)
            (0.04,0.9344246235443793)
            (0.05,0.9108676897892292)
            (0.06,0.8858456011940835)
            (0.07,0.8597265243444382)
            (0.08,0.8328012484266686)
            (0.09,0.8086640296634325)
            (0.1,0.7850799645834631)
            (0.15,0.6734867716425867)
            (0.2,0.5762394463114223)
            (0.25,0.4934460197999278)
            (0.3,0.42292463657804336)
            (0.35,0.362326748439931)
            (0.4,0.30949636297865635)
            (0.45,0.26193715697188347)
            (0.5,0.21848653367858026)
            (0.55,0.17863176826623847)
            (0.6,0.1426088075172496)
            (0.65,0.11043052300351484)
            (0.7,0.08214044865831491)
            (0.75,0.057808168619495844)
            (0.8,0.03758090572352335)
        }
        ;
       %\addlegendentry {\PRP:$\sqrt[3]{\underline{\rho}_{3}(\mu,L,c)}$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9991411442269599)
            (0.005,0.9934176828989206)
            (0.01,0.9815977521842251)
            (0.02,0.9593642230080166)
            (0.03,0.9308910991399615)
            (0.04,0.9001271997354404)
            (0.05,0.8682816360024034)
            (0.06,0.8362153494356422)
            (0.07,0.8137545821306944)
            (0.08,0.7871586542017119)
            (0.09,0.7617503403562995)
            (0.1,0.7372629555872212)
            (0.15,0.6273175052431644)
            (0.2,0.5376349883077847)
            (0.25,0.46574282138412687)
            (0.3,0.4043387128314573)
            (0.35,0.34837757901520416)
            (0.4,0.2973952357547251)
            (0.45,0.2503666987649942)
            (0.5,0.20749903585583787)
            (0.55,0.16995974874101274)
            (0.6,0.1360673514140482)
            (0.65,0.10580042864106255)
            (0.7,0.07911507068472885)
            (0.75,0.05601807057903668)
            (0.8,0.037156476764278246)
        }
             ;
    %\addlegendentry {\PRP:$\sqrt[4]{\underline{\rho}_{4}(\mu,L,c)}$}
\end{axis}
\end{tikzpicture}

==> prp_default_ub.tex <==
\begin{tikzpicture}
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\overline{\rho}_{N}(\mu,L,c)}$}]
    \addplot+[color=colorP1]
        coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\nicefrac{f_{k+1}-f_{\star}}{f_{k}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
        coordinates {
            (0.001,0.9999959998991834)
            (0.005,0.9999000050171425)
            (0.01,0.9996000801824212)
            (0.02,0.9984012778644896)
            (0.03,0.9964064697450803)
            (0.04,0.9936204310899357)
            (0.05,0.990049813955355)
            (0.06,0.9857031240494374)
            (0.07,0.9805906788781874)
            (0.08,0.9747245611464818)
            (0.09,0.9681185732670824)
            (0.1,0.9607881600874622)
            (0.15,0.913917304145395)
            (0.2,0.8520710097341999)
            (0.25,0.7785467323890536)
            (0.3,0.6969952095943083)
            (0.35,0.6111130527517736)
            (0.4,0.5243757528091876)
            (0.45,0.43983645713241304)
            (0.5,0.36000002294173783)
            (0.55,0.28676951469927775)
            (0.6,0.22145334537569836)
            (0.65,0.1648160654972316)
            (0.7,0.11715690843736894)
            (0.75,0.07840002062682902)
            (0.8,0.04818560580594592)
        }
        ;
       %\addlegendentry {\PRP:$\overline{\rho}_{1}(\mu,L,c)$}
       \addlegendentry {\PRP:$N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
        coordinates {
              (0.001,0.9999195011376952)
            (0.005,0.999009063590895)
            (0.01,0.9970821808146944)
            (0.02,0.9914077318026863)
            (0.03,0.9837334085049082)
            (0.04,0.9743364306142192)
            (0.05,0.9633903107088588)
            (0.06,0.9510268677610879)
            (0.07,0.9373580561845642)
            (0.08,0.9224856867632967)
            (0.09,0.9065063486137265)
            (0.1,0.8895139420378209)
            (0.15,0.7925739261566849)
            (0.2,0.683843728012363)
            (0.25,0.5791562763552603)
            (0.3,0.49291713818701866)
            (0.35,0.41616258698454134)
            (0.4,0.34844750727415114)
            (0.45,0.2889741166413951)
            (0.5,0.2369056068447073)
            (0.55,0.1914729280588297)
            (0.6,0.15200220836267864)
            (0.65,0.11738355922541831)
            (0.7,0.08697618894267078)
            (0.75,0.06089936454550705)
            (0.8,0.03927916278418407)
        }
        ;
        %\addlegendentry {\PRP:$\sqrt{\overline{\rho}_{2}(\mu,L,c)}$}
        \addlegendentry {\PRP:$N=2$}
    \addplot+[style={dashed}, color=colorP4]
        coordinates {
            (0.001,0.9996576163911381)
            (0.005,0.9966584745036428)
            (0.01,0.9913378451551582)
            (0.02,0.9773071319411828)
            (0.03,0.9599565726952046)
            (0.04,0.9400543040842295)
            (0.05,0.9181269773701963)
            (0.06,0.8945982360090287)
            (0.07,0.8698349054519716)
            (0.08,0.8441635743759579)
            (0.09,0.8133076180237087)
            (0.1,0.7900361818146422)
            (0.15,0.6812904259324499)
            (0.2,0.5857960743891981)
            (0.25,0.5028318246679637)
            (0.3,0.4306081108345249)
            (0.35,0.36737544967616304)
            (0.4,0.3117044869280307)
            (0.45,0.2624309350658199)
            (0.5,0.2184865116506535)
            (0.55,0.17863158172931579)
            (0.6,0.14260859322420588)
            (0.65,0.1104305989661618)
            (0.7,0.08213962124255439)
            (0.75,0.05780527604128296)
            (0.8,0.03752310229295579)
        }
        ;
       %\addlegendentry {\PRP:$\sqrt[3]{\overline{\rho}_{3}(\mu,L,c)}$}
       \addlegendentry {\PRP:$N=3$}
    \addplot+[style={dotted}, color=colorP5]
        coordinates {
            (0.001,0.9991881239672794)
            (0.005,0.9940522537494056)
            (0.01,0.9861381934147073)
            (0.02,0.9653685506088278)
            (0.03,0.9415851451756735)
            (0.04,0.915429081370345)
            (0.05,0.8876425149330757)
            (0.06,0.8588401500550329)
            (0.07,0.8188156265201514)
            (0.08,0.7933363698427217)
            (0.09,0.7689563243945814)
            (0.1,0.7454857360180419)
            (0.15,0.6397026534849503)
            (0.2,0.5503895769781993)
            (0.25,0.47423389575307046)
            (0.3,0.40828233198618513)
            (0.35,0.35021372269075984)
            (0.4,0.29838457541638946)
            (0.45,0.25181389893431383)
            (0.5,0.2098901669198688)
            (0.55,0.17187704360005873)
            (0.6,0.1374923565266467)
            (0.65,0.1067286283145876)
            (0.7,0.07961736539034035)
            (0.75,0.05621719502524717)
            (0.8,0.03659892129037445)
        }
             ;
    %\addlegendentry {\PRP:$\sqrt[4]{\overline{\rho}_{4}(\mu,L,c)}$}
    \addlegendentry {\PRP:$N=4$}
\end{axis}
\end{tikzpicture}

==> prp_restarted_lb.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\underline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
            coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    %\addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
            coordinates {
            (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    %\addlegendentry {\PRP:$\underline{\rho}_{1}(\mu,L,1)$}
    \addplot+[color=colorP3, style = {densely dashed}]
            coordinates {
            (0.001,0.9947906289284917)
            (0.005,0.9744696738077298)
            (0.01,0.9501559400785781)
            (0.02,0.9047502406525821)
            (0.03,0.8630683192555253)
            (0.04,0.8245649469078367)
            (0.05,0.788811662722458)
            (0.06,0.7554643731208035)
            (0.07,0.7242421389387567)
            (0.08,0.6949120579526371)
            (0.09,0.6672787203198629)
            (0.1,0.6411766134455066)
            (0.15,0.5292815202314024)
            (0.2,0.44059672182861503)
            (0.25,0.3682860714560282)
            (0.3,0.3081716585573216)
            (0.35,0.2575001084590312)
            (0.4,0.2138133221770804)
            (0.45,0.1755116415233582)
            (0.5,0.14210316665925313)
            (0.55,0.11303948541871575)
            (0.6,0.0878960027398579)
            (0.65,0.0663419768653638)
            (0.7,0.04811912126945355)
            (0.75,0.03302782969058733)
            (0.8,0.02093413839782245)
        }
        ;
    %\addlegendentry {\PRP:$\sqrt[2]{\underline{\rho}_{2}(\mu,L,1)}$}
    \addplot+[style={dashed}, color=colorP4]
            coordinates {
            (0.001,0.9929932512371992)
            (0.005,0.9680946605211835)
            (0.01,0.9386435786342083)
            (0.02,0.8858922571551385)
            (0.03,0.8398505666394726)
            (0.04,0.7990939629342855)
            (0.05,0.7625965045600395)
            (0.06,0.7296119032039866)
            (0.07,0.6995841221992197)
            (0.08,0.6720903149182997)
            (0.09,0.646802873127181)
            (0.1,0.6234665150703445)
            (0.15,0.5271027331298072)
            (0.2,0.44822974579109726)
            (0.25,0.3809870461027612)
            (0.3,0.3229487020848063)
            (0.35,0.2723938662343176)
            (0.4,0.22810275426917873)
            (0.45,0.1890989733203078)
            (0.5,0.15467479689416289)
            (0.55,0.12436013115035535)
            (0.6,0.09779074810965226)
            (0.65,0.07469392899823309)
            (0.7,0.054867083545572584)
            (0.75,0.03796944103582496)
            (0.8,0.024863006431827865)
        }
        ;
    %\addlegendentry {\PRP:$\sqrt[3]{\underline{\rho}_{3}(\mu,L,1)}$}
    \addplot+[style={dotted}, color=colorP5]
            coordinates {
            (0.001,0.9920255107520746)
            (0.005,0.9624019666428758)
            (0.01,0.9294665313343079)
            (0.02,0.8735343970077648)
            (0.03,0.8269489318194089)
            (0.04,0.7869320469043187)
            (0.05,0.7501399263570027)
            (0.06,0.7174632427222463)
            (0.07,0.6877011851664308)
            (0.08,0.6636830229347264)
            (0.09,0.6408971313776104)
            (0.1,0.6194409755797647)
            (0.15,0.5271715497952617)
            (0.2,0.4516103301195966)
            (0.25,0.3857720542650365)
            (0.3,0.3277706645905892)
            (0.35,0.2768293831423321)
            (0.4,0.2316213626229287)
            (0.45,0.19327412555865123)
            (0.5,0.15952495402419734)
            (0.55,0.12931072479675587)
            (0.6,0.10253984545213621)
            (0.65,0.07898701850173337)
            (0.7,0.05844796916400907)
            (0.75,0.041146135056071086)
            (0.8,0.028638599436649998)
        }
        ;
    %\addlegendentry {\PRP:$\sqrt[4]{\underline{\rho}_{4}(\mu,L,1)}$}
      %\coordinate (spypoint) at (0.086,0.7);
      %\coordinate (magnifyglass) at (0.6,0.6);
       \coordinate (spypoint) at (0.5,0.15);
      \coordinate (magnifyglass) at (0.6,0.6);
\end{axis}
% \spy [black, width=2cm,height=2cm] on (spypoint)
% in node[fill=white] at (magnifyglass);
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> prp_restarted_master.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions6, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\rho_{N,0}(q)}$}]
    \addplot+[color=colorP1]
            coordinates {
                        (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
            coordinates {
                        (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\PRP:$N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
            coordinates {
                        (0.001,0.994793898139542)
            (0.005,0.9745633185501604)
            (0.01,0.9504876787003999)
            (0.02,0.9058017195000724)
            (0.03,0.8649649534011612)
            (0.04,0.8272968402623526)
            (0.05,0.7923025713246351)
            (0.06,0.759609001316087)
            (0.07,0.728926055472931)
            (0.08,0.7000224558601051)
            (0.09,0.6727098524515769)
            (0.1,0.6468320977721065)
            (0.15,0.5349677962318686)
            (0.2,0.4452538539591089)
            (0.25,0.37153234311194194)
            (0.3,0.3099827386467969)
            (0.35,0.25802779287091954)
            (0.4,0.21381339885474862)
            (0.45,0.17551167000245527)
            (0.5,0.14210325662534137)
            (0.55,0.11303946103426879)
            (0.6,0.08789586282612477)
            (0.65,0.06634158838253774)
            (0.7,0.048119309731451135)
            (0.75,0.03302504020777399)
            (0.8,0.0209051670506468)
        }
        ;
    \addlegendentry {\PRP:$N=2$}
    \addplot+[style={dashed}, color=colorP4]
            coordinates {
                        (0.001,0.9930087199187081)
            (0.005,0.9683970900819063)
            (0.01,0.939861997414265)
            (0.02,0.8898584550367228)
            (0.03,0.8466561019798095)
            (0.04,0.8083057667248276)
            (0.05,0.7736389267011183)
            (0.06,0.741897841151529)
            (0.07,0.7125587233475786)
            (0.08,0.6852412092987742)
            (0.09,0.6596582894159022)
            (0.1,0.6355866453456256)
            (0.15,0.5326650666575706)
            (0.2,0.4503984759926091)
            (0.25,0.38197023341956005)
            (0.3,0.3234351642689205)
            (0.35,0.2725993584528394)
            (0.4,0.2281376791454533)
            (0.45,0.18909907172517004)
            (0.5,0.15467451982579422)
            (0.55,0.1243602084571698)
            (0.6,0.0977897747835797)
            (0.65,0.07469117255848917)
            (0.7,0.054875859848088675)
            (0.75,0.038169613925819676)
            (0.8,0.024516349615339775)
        }
        ;
    \addlegendentry {\PRP:$N=3$}
    \addplot+[style={dotted}, color=colorP5]
            coordinates {
                        (0.001,0.9920965745151636)
            (0.005,0.9634431381304839)
            (0.01,0.93231084872853)
            (0.02,0.8796153191664312)
            (0.03,0.8349699112877436)
            (0.04,0.7956647978178957)
            (0.05,0.7660226106788741)
            (0.06,0.7347844479971598)
            (0.07,0.7060949557418645)
            (0.08,0.6795100556464467)
            (0.09,0.6547027010834734)
            (0.1,0.6314236411806957)
            (0.15,0.532289241163245)
            (0.2,0.45317082867875613)
            (0.25,0.387290203023197)
            (0.3,0.33060275240595943)
            (0.35,0.2808064841650101)
            (0.4,0.23663219405343755)
            (0.45,0.1973206026733438)
            (0.5,0.16232414393492517)
            (0.55,0.13124014232070544)
            (0.6,0.10377235459481696)
            (0.65,0.07970289383319003)
            (0.7,0.058884028135058095)
            (0.75,0.041207668534850944)
            (0.8,0.026636256223944527)
        }
        ;
    \addlegendentry {\PRP:$N=4$}
    \addplot[no marks, style={{ultra thick}}, color={colorP6}]
        coordinates {
            (0.001,0.9377544467966324)
            (0.009070707070707073,0.8185901876393797)
            (0.017141414141414145,0.7552909671957262)
            (0.025212121212121217,0.7076456166048424)
            (0.03328282828282829,0.6684111890296339)
            (0.04135353535353536,0.634642161755327)
            (0.04942424242424243,0.6047929685613148)
            (0.0574949494949495,0.5779328596882196)
            (0.06556565656565658,0.5534498237088445)
            (0.07363636363636365,0.5309159433963891)
            (0.08170707070707071,0.5100180968512836)
            (0.08977777777777778,0.49051897633126484)
            (0.09784848484848487,0.4722336357648498)
            (0.10591919191919193,0.45501461544367827)
            (0.113989898989899,0.4387420956172438)
            (0.12206060606060606,0.4233171450948348)
            (0.13013131313131315,0.4086569528625282)
            (0.1382020202020202,0.3946913741396516)
            (0.1462727272727273,0.38136037341059414)
            (0.15434343434343434,0.36861209516079907)
            (0.16241414141414143,0.35640138366364177)
            (0.1704848484848485,0.3446886303175612)
            (0.17855555555555555,0.3334388640731176)
            (0.18662626262626264,0.3226210250813445)
            (0.19469696969696973,0.31220737837711793)
            (0.2027676767676768,0.30217303594934114)
            (0.21083838383838385,0.2924955636706998)
            (0.2189090909090909,0.2831546553671783)
            (0.226979797979798,0.27413186052115396)
            (0.23505050505050507,0.26541035520004624)
            (0.24312121212121213,0.2569747481084629)
            (0.2511919191919192,0.24881091539761505)
            (0.2592626262626263,0.24090585918612417)
            (0.2673333333333333,0.2332475857604673)
            (0.2754040404040404,0.22582500020927662)
            (0.2834747474747475,0.2186278148600219)
            (0.2915454545454546,0.2116464693705363)
            (0.29961616161616167,0.20487206071191538)
            (0.3076868686868687,0.19829628158624132)
            (0.3157575757575758,0.1919113660694783)
            (0.32382828282828285,0.1857100414697097)
            (0.3318989898989899,0.17968548555356706)
            (0.339969696969697,0.17383128842687398)
            (0.34804040404040404,0.16814141846510652)
            (0.3561111111111111,0.16261019177990066)
            (0.3641818181818182,0.15723224478313103)
            (0.3722525252525253,0.15200250947293054)
            (0.38032323232323234,0.14691619111869578)
            (0.38839393939393946,0.14196874806645438)
            (0.3964646464646465,0.13715587342342522)
            (0.4045353535353536,0.13247347841236476)
            (0.4126060606060606,0.12791767721332425)
            (0.4206767676767677,0.12348477313352707)
            (0.42874747474747477,0.11917124596585127)
            (0.43681818181818177,0.11497374041339718)
            (0.44488888888888894,0.11088905547227422)
            (0.452959595959596,0.10691413467740586)
            (0.4610303030303031,0.103046057127129)
            (0.46910101010101013,0.09928202921191448)
            (0.47717171717171714,0.09561937698084748)
            (0.48524242424242425,0.09205553908677613)
            (0.4933131313131313,0.0885880602574015)
            (0.5013838383838384,0.08521458524516302)
            (0.5094545454545455,0.08193285321369483)
            (0.5175252525252526,0.07874069252295314)
            (0.5255959595959596,0.07563601587894837)
            (0.5336666666666666,0.07261681581739926)
            (0.5417373737373737,0.06968116049363524)
            (0.5498080808080807,0.06682718975374116)
            (0.5578787878787879,0.064053111464317)
            (0.565949494949495,0.06135719808034647)
            (0.5740202020202021,0.05873778343256193)
            (0.5820909090909092,0.05619325971738821)
            (0.5901616161616162,0.05372207467406883)
            (0.5982323232323233,0.05132272893494058)
            (0.6063030303030303,0.04899377353605107)
            (0.6143737373737373,0.046733807576416396)
            (0.6224444444444445,0.04454147601521375)
            (0.6305151515151516,0.04241546759710283)
            (0.6385858585858587,0.04035451289668257)
            (0.6466565656565657,0.038357382473827514)
            (0.6547272727272728,0.036422885132315036)
            (0.6627979797979798,0.0345498662747615)
            (0.6708686868686868,0.032737206347435356)
            (0.678939393939394,0.03098381936901864)
            (0.687010101010101,0.029288651537843033)
            (0.6950808080808081,0.02765067991254437)
            (0.7031515151515152,0.026068911161461046)
            (0.7112222222222222,0.024542380376447123)
            (0.7192929292929293,0.023070149947091962)
            (0.7273636363636364,0.021651308491628083)
            (0.7354343434343436,0.020284969841077135)
            (0.7435050505050506,0.01897027207342895)
            (0.7515757575757577,0.017706376594874576)
            (0.7596464646464647,0.01649246726532145)
            (0.7677171717171718,0.015327749565609273)
            (0.7757878787878789,0.01421144980402251)
            (0.7838585858585859,0.013142814359855617)
            (0.791929292929293,0.012121108961938598)
            (0.8,0.011145618000168249)
        }
        ;
    \addlegendentry {$(1 - \sqrt{q})^2$}
      \coordinate (spypoint) at (0.09,0.7);
      \coordinate (magnifyglass) at (0.4,0.7);
      \coordinate (spypoint2) at (0.5,0.15);
       \coordinate (magnifyglass2) at (0.73,0.65);
\end{axis}
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
\spy [black, width=2.5cm,height=2cm] on (spypoint2)
 in node[fill=white] at (magnifyglass2);
\end{tikzpicture}


==> prp_restarted_ub.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=3, connect spies}]
\begin{axis}[legend style= {at={(1,0.5)},anchor=west}, plotOptions4, % xmajorgrids, ymajorgrids, 
xlabel={$\cond$}, ylabel={$\sqrt[N]{\overline{\rho}_{N}(\mu,L,1)}$}]
    \addplot+[color=colorP1]
            coordinates {
                        (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {$\textrm{GDEL}:\frac{f_{1}-f_{\star}}{f_{0}-f_{\star}}$}
    \addplot+[color=colorP2, style = {loosely dashed}]
            coordinates {
                        (0.001,0.9960079880159803)
            (0.005,0.9801985099378732)
            (0.01,0.9607881580237231)
            (0.02,0.9231064975009611)
            (0.03,0.8868884909039495)
            (0.04,0.8520710059171597)
            (0.05,0.81859410430839)
            (0.06,0.7864008543965822)
            (0.07,0.7554371560835006)
            (0.08,0.7256515775034293)
            (0.09,0.6969952024240383)
            (0.1,0.6694214876033058)
            (0.15,0.5463137996219282)
            (0.2,0.44444444444444453)
            (0.25,0.36)
            (0.3,0.2899408284023668)
            (0.35,0.23182441700960219)
            (0.4,0.1836734693877551)
            (0.45,0.14387633769322236)
            (0.5,0.1111111111111111)
            (0.55,0.08428720083246616)
            (0.6,0.0625)
            (0.65,0.04499540863177227)
            (0.7,0.03114186851211074)
            (0.75,0.02040816326530612)
            (0.8,0.012345679012345671)
        }
        ;
    \addlegendentry {\PRP:$N=1$}
    \addplot+[color=colorP3, style = {densely dashed}]
            coordinates {
                        (0.001,0.994793898139542)
            (0.005,0.9745633185501604)
            (0.01,0.9504876787003999)
            (0.02,0.9058017195000724)
            (0.03,0.8649649534011612)
            (0.04,0.8272968402623526)
            (0.05,0.7923025713246351)
            (0.06,0.759609001316087)
            (0.07,0.728926055472931)
            (0.08,0.7000224558601051)
            (0.09,0.6727098524515769)
            (0.1,0.6468320977721065)
            (0.15,0.5349677962318686)
            (0.2,0.4452538539591089)
            (0.25,0.37153234311194194)
            (0.3,0.3099827386467969)
            (0.35,0.25802779287091954)
            (0.4,0.21381339885474862)
            (0.45,0.17551167000245527)
            (0.5,0.14210325662534137)
            (0.55,0.11303946103426879)
            (0.6,0.08789586282612477)
            (0.65,0.06634158838253774)
            (0.7,0.048119309731451135)
            (0.75,0.03302504020777399)
            (0.8,0.0209051670506468)
        }
        ;
    \addlegendentry {\PRP:$N=2$}
    \addplot+[style={dashed}, color=colorP4]
            coordinates {
                        (0.001,0.9930087199187081)
            (0.005,0.9683970900819063)
            (0.01,0.939861997414265)
            (0.02,0.8898584550367228)
            (0.03,0.8466561019798095)
            (0.04,0.8083057667248276)
            (0.05,0.7736389267011183)
            (0.06,0.741897841151529)
            (0.07,0.7125587233475786)
            (0.08,0.6852412092987742)
            (0.09,0.6596582894159022)
            (0.1,0.6355866453456256)
            (0.15,0.5326650666575706)
            (0.2,0.4503984759926091)
            (0.25,0.38197023341956005)
            (0.3,0.3234351642689205)
            (0.35,0.2725993584528394)
            (0.4,0.2281376791454533)
            (0.45,0.18909907172517004)
            (0.5,0.15467451982579422)
            (0.55,0.1243602084571698)
            (0.6,0.0977897747835797)
            (0.65,0.07469117255848917)
            (0.7,0.054875859848088675)
            (0.75,0.038169613925819676)
            (0.8,0.024516349615339775)
        }
        ;
    \addlegendentry {\PRP:$N=3$}
    \addplot+[style={dotted}, color=colorP5]
            coordinates {
                        (0.001,0.9920965745151636)
            (0.005,0.9634431381304839)
            (0.01,0.93231084872853)
            (0.02,0.8796153191664312)
            (0.03,0.8349699112877436)
            (0.04,0.7956647978178957)
            (0.05,0.7660226106788741)
            (0.06,0.7347844479971598)
            (0.07,0.7060949557418645)
            (0.08,0.6795100556464467)
            (0.09,0.6547027010834734)
            (0.1,0.6314236411806957)
            (0.15,0.532289241163245)
            (0.2,0.45317082867875613)
            (0.25,0.387290203023197)
            (0.3,0.33060275240595943)
            (0.35,0.2808064841650101)
            (0.4,0.23663219405343755)
            (0.45,0.1973206026733438)
            (0.5,0.16232414393492517)
            (0.55,0.13124014232070544)
            (0.6,0.10377235459481696)
            (0.65,0.07970289383319003)
            (0.7,0.058884028135058095)
            (0.75,0.041207668534850944)
            (0.8,0.026636256223944527)
        }
        ;
    \addlegendentry {\PRP:$N=4$}
      \coordinate (spypoint) at (0.09,0.8);
      \coordinate (magnifyglass) at (0.6,0.6);
      % \coordinate (spypoint) at (0.5,0.15);
      % \coordinate (magnifyglass) at (0.11,0.11);
\end{axis}
\spy [black, width=2.5cm,height=2cm] on (spypoint)
in node[fill=white] at (magnifyglass);
%\spy [black, width=2cm,height=2cm] on (spypoint2)
% in node[fill=white] at (magnifyglass2);
\end{tikzpicture}

